Rewriting in higher dimensional linear categories and application to the affine oriented Brauer category

In this paper, we introduce a rewriting theory of linear monoidal categories. Those categories are a particular case of what we will define as linear (n, p)-categories. We will also define linear (n, p)-polygraphs, a linear adapation of n-polygraphs, to present linear (n -- 1, p)-categories. We focus then on linear (3, 2)-polygraphs to give presentations of linear monoidal categories. We finally give an application of this theory in linear (3, 2)-polygraphs to prove a basis theorem on the category AOB with a new method using a rewriting property defined by van Ostroom: decreasingness.

==> (inline-0) <==
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
} \end{array}
~, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0) arc (360:180:0.5);
} \end{array}
~, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0.5) -- (0,0);
\draw[color=black, ->] (0,1.5) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,1.5);
\draw[thick] plot[mark=*] (0,1);
} \end{array}~, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
} \end{array}~, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
} \end{array}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (1,1) -- (1,1.5);
\draw[color=black, ->] (0,1.01) -- (0,1);
} \end{array}
\overset{i^0_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,1) -- (-1,0.5);
\draw[color=black, ->] (1,2) -- (1,1.5);
\draw[color=black, ->] (0,0.99) -- (0,1);
} \end{array}
\overset{i^0_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,2) -- (0,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,-0.5);
\draw[color=black, ->] (1,-1) -- (1,-1.5);
\draw[color=black, ->] (0,-1.01) -- (0,-1);
} \end{array}
\overset{i^0_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-2);
\draw[color=black, ->] (0,0) -- (0,-1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.5);
\draw[color=black, ->] (1,-2) -- (1,-1.5);
\draw[color=black, ->] (0,-0.99) -- (0,-1);
} \end{array}
\overset{i^0_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-2);
\draw[color=black, ->] (0,-2) -- (0,-1);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\overset{i^1_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.2);
\draw[color=black, ->] (-1,1) -- (-1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (-1,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.8);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[thick] plot[mark=*] (-1,0.5);
} \end{array}
\overset{i^1_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1);
\draw[color=black] (1,0) -- (1,-1);
\draw[color=black] (1,-1) arc (360:180:0.5);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[color=black, ->] (1,-0.5) -- (1,-0.8);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[thick] plot[mark=*] (1,-0.5);
} \end{array}
\overset{i^1_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1);
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.2);
\draw[color=black, ->] (-1,-1) -- (-1,-0.75);
\draw[color=black, ->] (0,0) -- (0,-0.5);
\draw[thick] plot[mark=*] (-1,-0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1);
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.8);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[thick] plot[mark=*] (-1,-0.5);
} \end{array}
\overset{i^1_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1);
\draw[color=black] (1,0) -- (1,-1);
\draw[color=black] (1,-1) arc (360:180:0.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.2);
\draw[color=black, ->] (1,-1) -- (1,-0.75);
\draw[color=black, ->] (0,0) -- (0,-0.5);
\draw[thick] plot[mark=*] (1,-0.5);
} \end{array}
\end{gather*}
Reidemeister 3-cells
\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
} \end{array}
\overset{r^0_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black] (0,1.75) -- (0,3.5);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black] (1,1.75) -- (1,3.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,3.25) -- (0,3) -- (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,1.5) -- (0,0.5) -- (0,0.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,0) -- (0,0.25);
} \end{array}
\overset{r^0_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,1.75) -- (0,0);
\draw[color=black, ->] (0,3.5) -- (0,1.75);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black] (1,1.75) -- (1,3.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,3.25) -- (1,3) -- (0,2) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,1.5) -- (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,0) -- (1,0.25);
\draw[color=black] (0,3.5) -- (0,3.25);
} \end{array}
\overset{r^0_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,1.75) -- (1,0);
\draw[color=black, ->] (1,3.5) -- (1,1.75);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black] (0,1.75) -- (0,3.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (0,3.25) -- (0,3) -- (1,2) -- (1,1.75);
\draw[color=black, ->] (1,3.25) -- (1,3) -- (0,2) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,1.5) -- (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.75) -- (1,1.5) -- (0,0.5) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.25);
\draw[color=black] (0,0) -- (0,0.25);
} \end{array}
\overset{r^0_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,1.75) -- (1,0);
\draw[color=black, ->] (1,3.5) -- (1,1.75);
\draw[color=black] (0,0) -- (0,1.75);
\draw[color=black, ->] (0,3.5) -- (0,1.75);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\overset{r^1_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\overset{r^1_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,5) -- (1,4.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\overset{r^1_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (-1,5) -- (-1,4.75);
} \end{array}
\overset{r^1_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (-1,5) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (-1,5) -- (-1,4.75);
} \end{array}
\overset{r^1_5}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (-1,5) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,5) -- (1,4.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\overset{r^1_6}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,5) -- (1,4.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (-1,5) -- (-1,4.75);
} \end{array}
\overset{r^1_7}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (-1,5) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (-1,5) -- (-1,4.75);
} \end{array}
\overset{r^1_8}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (-1,5) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,5) -- (1,4.75);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
} \end{array}
\overset{r^2_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
} \end{array}
\overset{r^2_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,2) -- (-1,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
} \end{array}
\overset{r^2_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
} \end{array}
\overset{r^2_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,2) -- (-1,1);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2);
\draw[color=black] (1,-2) arc (360:180:0.5);
\draw[color=black, ->] (1,-2) -- (1,-1);
} \end{array}
\overset{r^2_5}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-3.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (1,-1.5) -- (1,-2.5);
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black] (-1,-2) arc (180:360:0.5);
\draw[color=black, ->] (-1,0) -- (-1,-1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2);
\draw[color=black] (1,-2) arc (360:180:0.5);
\draw[color=black, ->] (1,0) -- (1,-1);
} \end{array}
\overset{r^2_6}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-3.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (1,-1.5) -- (1,-2.5);
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black] (-1,-2) arc (180:360:0.5);
\draw[color=black, ->] (-1,-2) -- (-1,-1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,-3.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2);
\draw[color=black] (1,-2) arc (360:180:0.5);
\draw[color=black, ->] (1,-2) -- (1,-1);
} \end{array}
\overset{r^2_7}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-3.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,-3.5) -- (1,-2.5);
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black] (-1,-2) arc (180:360:0.5);
\draw[color=black, ->] (-1,0) -- (-1,-1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,-3.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2);
\draw[color=black] (1,-2) arc (360:180:0.5);
\draw[color=black, ->] (1,0) -- (1,-1);
} \end{array}
\overset{r^2_8}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-3.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,-3.5) -- (1,-2.5);
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black] (-1,-2) arc (180:360:0.5);
\draw[color=black, ->] (-1,-2) -- (-1,-1);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
} \end{array}
\overset{r^3_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array}
\overset{r^3_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
} \end{array}
\overset{r^3_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array}
\overset{r^3_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2) -- (1,-3) -- (1,-5);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
\draw[color=black, ->] (1,-3) -- (1,-4);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2) -- (0,-3) -- (0,-3.5);
\draw[color=black] (0,-3.5) arc (360:180:0.5);
\draw[color=black, ->] (1,-2) -- (1,-1);
\draw[color=black, ->] (0,-3.5) -- (0,-3.25);
} \end{array}
\overset{r^3_5}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black, ->] (-1,0) -- (-1,-1);
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (0,-0.5) arc (180:360:0.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2) -- (1,-3) -- (1,-5);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
\draw[color=black, ->] (1,-3) -- (1,-4);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,-3.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2) -- (0,-3) -- (0,-3.5);
\draw[color=black] (0,-3.5) arc (360:180:0.5);
\draw[color=black, ->] (1,0) -- (1,-1);
\draw[color=black, ->] (0,-3) -- (0,-3.25);
} \end{array}
\overset{r^3_6}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black, ->] (-1,0) -- (-1,-1);
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (0,-0.5) arc (180:360:0.5);
\draw[color=black, ->] (1,0) -- (1,-0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2) -- (1,-3) -- (1,-5);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (1,-5) -- (1,-4);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2) -- (0,-3) -- (0,-3.5);
\draw[color=black] (0,-3.5) arc (360:180:0.5);
\draw[color=black, ->] (1,-2) -- (1,-1);
\draw[color=black, ->] (0,-3.5) -- (0,-3.25);
} \end{array}
\overset{r^3_7}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black, ->] (-1,-2) -- (-1,-1);
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (0,-0.5) arc (180:360:0.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2) -- (1,-3) -- (1,-5);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (1,-5) -- (1,-4);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,-3.5) -- (-1,-2.5);
\draw[color=black] (1,0) -- (1,-2) -- (0,-3) -- (0,-3.5);
\draw[color=black] (0,-3.5) arc (360:180:0.5);
\draw[color=black, ->] (1,0) -- (1,-1);
\draw[color=black, ->] (0,-3) -- (0,-3.25);
} \end{array}
\overset{r^3_8}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-2);
\draw[color=black, ->] (-1,-2) -- (-1,-1);
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (0,-0.5) arc (180:360:0.5);
\draw[color=black, ->] (1,0) -- (1,-0.25);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
} \end{array}
\overset{r^4_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
} \end{array}
\overset{r^4_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-2);
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black] (0,-2) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (1,-1.5) -- (1,-1.75);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
} \end{array}
\overset{r^4_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (0,-0.5) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-2);
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2);
\draw[color=black] (0,-2) arc (180:360:0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,-2) -- (1,-1.75);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.75);
} \end{array}
\overset{r^4_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (0,-0.5) arc (180:360:0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,0) -- (1,-0.25);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
} \end{array}
\overset{r^5_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black] (0,0) -- (0,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (0,3) -- (0,2.5);
\draw[color=black, ->] (-1,2.5) -- (-1,2.25);
\draw[color=black, ->] (-1,1) -- (-1,0.75);
\draw[color=black, ->] (-2,0.5) -- (-2,1.5);
} \end{array}
\overset{r^5_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black] (0,0) -- (0,1);
} \end{array}
\end{gather*}

Ordering 3-cells

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[thick] plot[mark=*] (1,0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (1,2) -- (1,2.5);
} \end{array}
\overset{o^0_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (0,2.5) -- (0,2.8);
\draw[thick] plot[mark=*] (0,2.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,2.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3);
\draw[color=black] (1,0) -- (1,3);
\draw[color=black, ->] (0,0) -- (0,1.5);
\draw[color=black, ->] (1,0) -- (1,1.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (1,2) -- (1,2.5);
} \end{array}
\overset{o^0_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (1,2.5) -- (1,2.8);
\draw[thick] plot[mark=*] (1,2.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (1,2) -- (1,2.25);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3);
\draw[color=black] (1,0) -- (1,3);
\draw[color=black, ->] (0,0) -- (0,1.5);
\draw[color=black, ->] (1,0) -- (1,1.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (1,-2) -- (1,-3);
\draw[color=black] (1,0) -- (1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[thick] plot[mark=*] (1,-0.5);
\draw[color=black, ->] (0,0) -- (0,-0.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.8);
\draw[color=black, ->] (0,-2) -- (0,-2.5);
\draw[color=black, ->] (1,-2) -- (1,-2.5);
} \end{array}
\overset{o^0_3}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (1,-2) -- (1,-3);
\draw[color=black] (1,0) -- (1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (0,-2.5) -- (0,-2.8);
\draw[thick] plot[mark=*] (0,-2.5);
\draw[color=black, ->] (0,0) -- (0,-0.5);
\draw[color=black, ->] (1,0) -- (1,-0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.25);
\draw[color=black, ->] (1,-2) -- (1,-2.5);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-3);
\draw[color=black] (1,0) -- (1,-3);
\draw[color=black, ->] (0,0) -- (0,-1.5);
\draw[color=black, ->] (1,0) -- (1,-1.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (1,-2) -- (1,-3);
\draw[color=black] (1,0) -- (1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[thick] plot[mark=*] (0,-0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.8);
\draw[color=black, ->] (1,0) -- (1,-0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.5);
\draw[color=black, ->] (1,-2) -- (1,-2.5);
} \end{array}
\overset{o^0_4}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (1,-2) -- (1,-3);
\draw[color=black] (1,0) -- (1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (1,-2.5) -- (1,-2.8);
\draw[thick] plot[mark=*] (1,-2.5);
\draw[color=black, ->] (0,0) -- (0,-0.5);
\draw[color=black, ->] (1,0) -- (1,-0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.5);
\draw[color=black, ->] (1,-2) -- (1,-2.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-3);
\draw[color=black] (1,0) -- (1,-3);
\draw[color=black, ->] (0,0) -- (0,-1.5);
\draw[color=black, ->] (1,0) -- (1,-1.5);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[thick] plot[mark=*] (1,0.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (1,3) -- (1,2.5);
} \end{array}
\overset{o^0_5}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (0,2.5) -- (0,2.8);
\draw[thick] plot[mark=*] (0,2.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,3) -- (1,2.5);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (0,2) -- (0,2.5);
\draw[color=black] (1,2) -- (1,2.5);
\draw[color=black] (1,2) arc (360:180:0.5);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,3);
\draw[color=black] (-1,0) -- (-1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[thick] plot[mark=*] (-1,0.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,3) -- (-1,2.5);
} \end{array}
\overset{o^0_6}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,3);
\draw[color=black] (-1,0) -- (-1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (0,2.5) -- (0,2.8);
\draw[thick] plot[mark=*] (0,2.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (-1,3) -- (-1,2.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (-1,0) -- (-1,0.5);
\draw[color=black] (0,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black] (0,2) -- (0,2.5);
\draw[color=black] (-1,2) -- (-1,2.5);
\draw[color=black] (0,2) arc (360:180:0.5);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (-1,2.5) -- (-1,2.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (1,-2) -- (1,-3);
\draw[color=black] (1,0) -- (1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[thick] plot[mark=*] (1,-0.5);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.8);
\draw[color=black, ->] (0,-2) -- (0,-2.5);
\draw[color=black, ->] (1,-3) -- (1,-2.5);
} \end{array}
\overset{o^0_7}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (1,-2) -- (1,-3);
\draw[color=black] (1,0) -- (1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (0,-2.5) -- (0,-2.8);
\draw[thick] plot[mark=*] (0,-2.5);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[color=black, ->] (1,0) -- (1,-0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.25);
\draw[color=black, ->] (1,-3) -- (1,-2.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black] (1,0) -- (1,-0.5);
\draw[color=black] (1,-0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,0) -- (1,-0.25);
\draw[color=black] (0,-2) -- (0,-2.5);
\draw[color=black] (1,-2) -- (1,-2.5);
\draw[color=black] (1,-2) arc (0:180:0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.25);
\draw[color=black, ->] (1,-2.5) -- (1,-2.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (-1,-2) -- (-1,-3);
\draw[color=black] (-1,0) -- (-1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[thick] plot[mark=*] (-1,-0.5);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.8);
\draw[color=black, ->] (0,-2) -- (0,-2.5);
\draw[color=black, ->] (-1,-3) -- (-1,-2.5);
} \end{array}
\overset{o^0_8}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1) -- (-1,-2) -- (-1,-3);
\draw[color=black] (-1,0) -- (-1,-1) -- (0,-2) -- (0,-3);
\draw[color=black, ->] (0,-2.5) -- (0,-2.75);
\draw[thick] plot[mark=*] (0,-2.5);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[color=black, ->] (-1,0) -- (-1,-0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.2);
\draw[color=black, ->] (-1,-3) -- (-1,-2.5);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5);
\draw[color=black] (-1,0) -- (-1,-0.5);
\draw[color=black] (0,-0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black] (0,-2) -- (0,-2.5);
\draw[color=black] (-1,-2) -- (-1,-2.5);
\draw[color=black] (0,-2) arc (0:180:0.5);
\draw[color=black, ->] (0,-2) -- (0,-2.25);
\draw[color=black, ->] (-1,-2.5) -- (-1,-2.25);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array}
\overset{o^1_0}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
} \end{array}
\overset{o^1_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,-2) arc (180:0:0.5);
\draw[color=black, ->] (1,-2) arc (360:180:0.5);
\draw[color=black, ->] (0,-3.5) arc (180:0:0.5);
\draw[color=black, ->] (1,-3.5) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1.5,0) -- (1.5,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {2};
} \end{array}
\overset{o^1_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {2};
} \end{array}
-2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,-1.5) arc (180:0:0.5);
\draw[color=black, ->] (1,-1.5) arc (360:180:0.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,-2) arc (180:0:0.5);
\draw[color=black, ->] (1,-2) arc (360:180:0.5);
\draw[color=black, ->] (0,-3.5) arc (180:0:0.5);
\draw[color=black, ->] (1,-3.5) arc (360:180:0.5);
\draw[color=black, ->] (1.5,-2.75) arc (180:0:0.5);
\draw[color=black, ->] (2.5,-2.75) arc (360:180:0.5);
} \end{array}
\qquad
\cdots 
\end{gather*}
Sliding 3-cells
\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1) -- (-0.5,1.5);
\draw[color=black, ->] (-0.5,-1) -- (-0.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\overset{s^0_0}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,-1) -- (1.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1.5) -- (-0.5,2);
\draw[color=black, ->] (-0.5,-1.5) -- (-0.5,0.25);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.75);
} \end{array}
\overset{s^0_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1.5) -- (1.5,2);
\draw[color=black, ->] (1.5,-1.5) -- (1.5,0.25);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1.5) -- (1.5,2);
\draw[color=black, ->] (1.5,-1.5) -- (1.5,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1.5) -- (-0.5,2.5);
\draw[color=black, ->] (-0.5,-1.5) -- (-0.5,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1.5,0) -- (1.5,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {2};
} \end{array}
\overset{s^0_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,-1.5) -- (2,2.5);
\draw[color=black, ->] (2,-1.5) -- (2,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {2};
} \end{array}
+2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1.5) -- (1.5,2.5);
\draw[color=black, ->] (1.5,-1.5) -- (1.5,-0.5);
\draw[color=black, ->] (1.5,0.5) -- (1.5,1.5);
\draw[thick] plot[mark=*] (1.5,0.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,-1) -- (1.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\cdots 
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1) -- (-0.5,1.5);
\draw[color=black, ->] (-0.5,1.5) -- (-0.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\overset{s^1_0}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,1.5) -- (1.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1.5) -- (-0.5,2);
\draw[color=black, ->] (-0.5,2) -- (-0.5,0.25);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
} \end{array}
\overset{s^1_1}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1.5) -- (1.5,2);
\draw[color=black, ->] (1.5,2) -- (1.5,0.25);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (0,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1.5) -- (1.5,2);
\draw[color=black, ->] (1.5,2) -- (1.5,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1.5) -- (-0.5,2.5);
\draw[color=black, ->] (-0.5,2.5) -- (-0.5,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1.5,0) -- (1.5,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {2};
} \end{array}
\overset{s^1_2}{\Rrightarrow}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,-1.5) -- (2,2.5);
\draw[color=black, ->] (2,2.5) -- (2,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {2};
} \end{array}
-2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1.5) -- (1.5,2.5);
\draw[color=black, ->] (1.5,2.5) -- (1.5,-0.5);
\draw[color=black, ->] (1.5,2.5) -- (1.5,1.5);
\draw[thick] plot[mark=*] (1.5,0.5);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,-1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,1.5) -- (1.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1.5,0) -- (1.5,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {$n$};
} \end{array}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.65,0.6) {$m$};
} \end{array}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1.5) -- (-0.5,2.5);
\draw[color=black, ->] (-0.5,-1.5) -- (-0.5,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1.5,0) -- (1.5,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
\node at (0.5,0.6) {$n$};
} \end{array}
, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,-1.5) -- (2,2.5);
\draw[color=black, ->] (2,-1.5) -- (2,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\node at (0.5,0.6) {$m$};
} \end{array}
, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1.5) -- (-0.5,2.5);
\draw[color=black, ->] (-0.5,2.5) -- (-0.5,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (1.5,0) -- (1.5,0.5);
\draw[color=black, ->] (0,1) -- (0,0.75);
\node at (0.5,0.6) {$n$};
} \end{array}
, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,-1.5) -- (2,2.5);
\draw[color=black, ->] (2,2.5) -- (2,0.5);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\node at (0.5,0.6) {$m$};
} \end{array}
\end{gather*}
and where $w_n$ and $w'_n$ respectively denote:
\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1) -- (0,1);
\draw[thick] plot[mark=*] (0,0);
\draw[color=black, ->] (0,-1) -- (0,-0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\node at (0.5,0.1) {$n$};
} \end{array}
, \qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1) -- (0,1);
\draw[thick] plot[mark=*] (0,0);
\draw[color=black, ->] (0,0) -- (0,-0.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\node at (0.5,0.1) {$n$};
} \end{array}

==> (inline-1) <==
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,1);
\draw[color=black] (2,-1) -- (2,1);
\draw[color=black, ->] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (0,1) arc (180:360:0.5);
\draw[color=black] (1,1) arc (180:0:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,0);
\draw[color=black, ->] (2,1) -- (2,0);
} \end{array}
\Rrightarrow^{i^0_*}_{i^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,1);
\draw[color=black] (0,-1) -- (0,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (0,1) -- (0,0);
\draw[color=black, ->] (-1,-1) -- (-1,0);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1.5);
\draw[color=black] (0,1) -- (0,1.5);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black] (-1,1.5) arc (180:0:0.5);
\draw[color=black] (0,1) arc (180:360:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.375);
\draw[color=black, ->] (-1,0.75) -- (-1,1.125);
\draw[color=black, ->] (0,1.5) -- (0,1.25);
\draw[color=black, ->] (1,1) -- (1,1.25);
\draw[thick] plot[mark=*] (-1,0.75);
} \end{array}
\Rrightarrow^{i^0_*}_{i^1_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,1) -- (0,1.5);
\draw[thick] plot[mark=*] (0,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,3.5);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (1,1) -- (1,2.25);
\draw[color=black, ->] (0,1.01) -- (0,1);
\draw[color=black, ->] (-1,2.5) arc (180:0:0.5);
\draw[color=black, ->] (0,2.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{i^0_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array} 
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,-1) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,-1) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black] (1,0) arc (180:360:0.5);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\Rrightarrow^{i^0_*}_{r^2_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black] (1,2) arc (180:0:0.5);
\draw[color=black] (2,0) -- (2,2);
\draw[color=black, ->] (2,0) -- (2,0.5);
\draw[color=black, ->] (2,1) -- (2,1.5);
\draw[thick] plot[mark=*] (2,1);
} \end{array}
\Rrightarrow^{i^1_*}_{r^2_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black] (-1,2) arc (0:180:0.5);
\draw[color=black] (-2,0) -- (-2,2);
\draw[color=black, ->] (-2,1) -- (-2,0.5);
\draw[color=black, ->] (-2,2) -- (-2,1.5);
\draw[thick] plot[mark=*] (-2,1);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,1.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0) -- (2,0.75);
} \end{array} 
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,6.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5) -- (-1,6) -- (-1,6.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5) -- (0,6) -- (0,6.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[color=black, ->] (-1,6) -- (-1,6.25);
\draw[color=black, ->] (0,6) -- (0,6.25);
} \end{array}
\Rrightarrow^{r^0_*}_{r^1_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.75);
\draw[color=black] (0,3) -- (0,4.5);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (1,3.5) arc (180:0:0.5);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,3.5) -- (2,1.75);
} \end{array}
\Rrightarrow^{r^0_*}_{r^2_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.25);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black] (-1,0) -- (0,-1) -- (0,-1.5);
\draw[color=black] (0,0) -- (-1,-1) -- (-1,-1.5);
\draw[color=black, ->] (0,-1.5) -- (0,-1.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.25);
\draw[color=black] (1,-1.5) -- (1,0);
} \end{array}
\Rrightarrow^{r^0_*}_{r^3_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,3.25) -- (1,3) -- (0,2) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,1.5) -- (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,0) -- (1,0.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (0,3.5) arc (180:0:0.5);
} \end{array}
\Rrightarrow^{r^0_*}_{r^4_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5) -- (0,3.5) -- (0,4);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5) -- (1,3.5) -- (1,4);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[thick] plot[mark=*] (1,0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (0,3.5) -- (0,3.75);
\draw[color=black, ->] (1,3.5) -- (1,3.75);
} \end{array}
\Rrightarrow^{r^0_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (3,1) -- (3,1.5);
\draw[color=black] (2,1.5) arc (180:0:0.5);
\draw[color=black] (2,1) arc (180:360:0.5);
\draw[color=black, ->] (2,1) -- (2,1.25);
\draw[color=black, ->] (3,1.5) -- (3,1.25);
} \end{array}
\Rrightarrow^{r^0_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (3,0) -- (3,3);
\draw[color=black] (4,0) -- (4,3);
\draw[color=black, ->] (3,0) -- (3,1.5);
\draw[color=black, ->] (4,0) -- (4,1.5);
\draw[color=black] (1,1) -- (1,1.5);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (1,1.5) arc (180:0:0.5);
\draw[color=black] (1,1) arc (180:360:0.5);
\draw[color=black, ->] (1,1) -- (1,1.25);
\draw[color=black, ->] (2,1.5) -- (2,1.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,5) -- (0,6) -- (0,6.5);
\draw[color=black] (0,5) -- (-1,6) -- (-1,6.5);
\draw[color=black, ->] (0,6) -- (0,6.25);
\draw[color=black, ->] (-1,6) -- (-1,6.25);
\draw[color=black] (1,5) -- (1,6.5);
\draw[color=black, ->] (1,5) -- (1,5.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black] (-1,-1.5) -- (-1,-1) -- (0,0);
\draw[color=black] (0,-1.5) -- (0,-1) -- (-1,0);
\draw[color=black] (1,-1.5) -- (1,0);
\draw[color=black, ->] (1,-1.5) -- (1,-0.75);
\draw[color=black, ->] (0,-1.5) -- (0,-1.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.25);
} \end{array}
\Rrightarrow^{r^1_*}_{r^1_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,6);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,5.25);
\draw[color=black] (1,5) arc (0:180:0.5);
} \end{array}
\Rrightarrow^{r^1_*}_{r^2_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,0) -- (2,3);
\draw[color=black, ->] (2,0) -- (2,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,6);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[color=black] (0,5) arc (0:180:0.5);
} \end{array}
\Rrightarrow^{r^1_*}_{r^4_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2) -- (1,-3) -- (1,-5);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (1,-4) -- (1,-3.5);
\draw[color=black, ->] (1,-5) -- (1,-4.5);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-3.5) -- (0,-4.5) -- (0,-5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,-3.5) -- (-1,-2.5);
\draw[color=black, ->] (0,-5) -- (0,-4.75);
\draw[color=black] (1,0) -- (1,-2) -- (0,-3) -- (0,-3.5) -- (-1,-4.5) -- (-1,-5);
\draw[color=black, ->] (1,-2) -- (1,-1);
\draw[color=black, ->] (0,-3.5) -- (0,-3.25);
\draw[color=black, ->] (-1,-5) -- (-1,-4.75);
\draw[thick] plot[mark=*] (1,-4);
} \end{array}
\Rrightarrow^{r^1_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,3.5);
\draw[color=black, ->] (-1,4) -- (-1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
\draw[thick] plot[mark=*] (-1,4);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3.5);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (1,4) arc (180:0:0.5);
\draw[color=black, ->] (2,4) arc (360:180:0.5);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (3,3) -- (3,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (3,3) -- (3,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (3,0) -- (3,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (3,0) -- (3,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\Rrightarrow^{r^1_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (-2.5,2.5) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,2.5) arc (360:180:0.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,3.5) arc (180:0:0.5);
\draw[color=black] (1,1.5) arc (180:360:0.5);
\draw[color=black] (0,0) -- (0,2) -- (1,3) -- (1,3.5);
\draw[color=black] (1,1.5) -- (1,2) -- (0,3) -- (0,5);
\draw[color=black] (2,1.5) -- (2,3.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (0,3) -- (0,4);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,3.5) -- (2,2.5);
} \end{array}
\Rrightarrow^{r^2_*}_{r^2_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black] (0,0) arc (180:360:0.5);
} \end{array}
\Rrightarrow^{r^2_*}_{r^3_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black] (3,0) -- (3,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,3) -- (2,3.5);
\draw[color=black, ->] (3,3.5) -- (3,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black] (1,3.5) arc (0:180:0.5);
\draw[color=black] (3,3.5) arc (0:180:0.5);
} \end{array}
\Rrightarrow^{r^2_*}_{r^3_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black] (3,0.5) arc (0:180:1.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black] (-1,1.5) -- (-1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (-2,5) -- (-2,1.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1,3.5) -- (-1,4.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-2,5) -- (-2,3.25);
\draw[color=black, ->] (1,3.5) -- (1,1.75);
\draw[color=black] (-2,6.5) -- (-2,6) -- (-1,5);
\draw[color=black] (-1,6.5) -- (-1,6) -- (-2,5);
\draw[color=black, ->] (-2,6) -- (-2,6.25);
\draw[color=black, ->] (-1,6.5) -- (-1,6.25);
\draw[color=black] (1,3.5) arc (0:180:0.5);
\draw[color=black] (-1,1.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{r^2_*}_{r^3_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,1) -- (1,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black] (2,2) -- (2,-1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,3) -- (0,2.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,2) -- (2,0.5);
\draw[color=black] (1,2) arc (180:0:0.5);
\draw[color=black] (1,0) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{r^2_*}_{r^4_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,2) -- (0,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[color=black] (1,3) arc (0:180:0.5);
\draw[color=black] (1,0) -- (1,3);
\draw[color=black, ->] (1,3) -- (1,1.5);
} \end{array}
\Rrightarrow^{r^2_*}_{r^5_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2.5);
\draw[color=black] (2,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.75);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (2,2.5) -- (2,1.25);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Rrightarrow^{r^2_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (0,2) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (3,0) -- (3,2);
\draw[color=black] (3,2) arc (0:180:1);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (3,2) -- (3,1);
} \end{array}
\Rrightarrow^{r^2_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,0) -- (2,1.5) -- (1,2.5) -- (1,3) -- (0,4) -- (0,6);
\draw[color=black] (2,7) -- (2,5.5) -- (1,4.5) -- (1,4) -- (0,3) -- (0,1);
\draw[color=black] (1,1) -- (1,1.5) -- (2,2.5) -- (2,4.5) -- (1,5.5) -- (1,6);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black] (1,6) arc (0:180:0.5);
\draw[color=black, ->] (2,0) -- (2,0.75);
\draw[color=black, ->] (1,2.5) -- (1,2.75);
\draw[color=black, ->] (0,4) -- (0,5);
\draw[color=black, ->] (1,6) -- (1,5.75);
\draw[color=black, ->] (2,4.5) -- (2,3.5);
\draw[color=black, ->] (1,1.5) -- (1,1.25);
\draw[color=black, ->] (0,1) -- (0,2);
\draw[color=black, ->] (1,4) -- (1,4.25);
\draw[color=black, ->] (2,5.5) -- (2,6.25);
} \end{array}
\Rrightarrow^{r^3_*}_{r^3_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,-1) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black] (1,-1) -- (1,0.5);
\draw[color=black] (0,0) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{r^3_*}_{r^4_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.3);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.75);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[thick] plot[mark=*] (0,0);
} \end{array}
\Rrightarrow^{r^3_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (2,3) -- (2,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (2,3) -- (2,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (2,0) -- (2,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (0.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{r^3_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1.5);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5);
\draw[color=black] (1,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2.5) -- (0,2.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Rrightarrow^{r^4_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{r^4_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Rrightarrow^{r^5_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[color=black, ->] (-3.5,1.25) arc (180:0:0.5);
\draw[color=black, ->] (-2.5,1.25) arc (360:180:0.5);
} \end{array}
\Rrightarrow^{r^5_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.75);
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black, ->] (-1.5,0.75) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,0.75) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Rrightarrow^{o^0_*}_{o^0_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,2) -- (0,2.3);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[thick] plot[mark=*] (0,2);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow^{o^1_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow^{s_*}_{s_*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\begin{array}{c}
%\tikz[scale=0.5]{
%\draw[color=black, ->] (0,0) -- (0,0.25);
%\draw[color=black, ->] (1,0) -- (1,0.25);
%\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
%\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
%\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
%\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
%\draw[color=black] (1,3.5) -- (1,3.25);
%\draw[color=black] (0,3.5) -- (0,3.25);
%\draw[color=black] (2,1) -- (2,2);
%\draw[color=black] (3,1) -- (3,2);
%\draw[color=black] (2,2) arc (180:0:0.5);
%\draw[color=black] (2,1) arc (180:360:0.5);
%\draw[color=black, ->] (2,1) -- (2,1.25);
%\draw[color=black, ->] (2,1.5) -- (2,1.8);
%\draw[thick] plot[mark=*] (2,1.5);
%\draw[color=black, ->] (3,2) -- (3,1.5);
%} \end{array}
%\Rrightarrow
%\begin{array}{c}
%\tikz[scale=0.5]{
%\draw[color=black] (3,0) -- (3,3);
%\draw[color=black] (4,0) -- (4,3);
%\draw[color=black, ->] (3,0) -- (3,1.5);
%\draw[color=black, ->] (4,0) -- (4,1.5);
%\draw[color=black] (1,1) -- (1,2);
%\draw[color=black] (2,1) -- (2,2);
%\draw[color=black] (1,2) arc (180:0:0.5);
%\draw[color=black] (1,1) arc (180:360:0.5);
%\draw[color=black, ->] (1,1) -- (1,1.25);
%\draw[color=black, ->] (1,1.5) -- (1,1.8);
%\draw[thick] plot[mark=*] (1,1.5);
%\draw[color=black, ->] (2,2) -- (2,1.5);
%} \end{array}
%+2
%\begin{array}{c}
%\tikz[scale=0.5]{
%\draw[color=black] (3,0) -- (3,3);
%\draw[color=black] (4,0) -- (4,3);
%\draw[color=black, ->] (3,0) -- (3,1.5);
%\draw[color=black, ->] (4,0) -- (4,1.5);
%} \end{array}

==> (inline-2) <==
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0) arc (360:180:0.5);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0) arc (360:180:0.5);
} \end{array}
=1 \\
\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
} \end{array}
=3 \\
\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,1.5);
\draw[color=black] (0,1.5) -- (0,2);
\draw[thick] plot[mark=*] (0,1);
} \end{array}
=\tau
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0.5) -- (0,0);
\draw[color=black, ->] (0,1.5) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,1.5);
\draw[thick] plot[mark=*] (0,1);
} \end{array}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (1.5,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (0,1) -- (0,0.75);
\draw[color=black, ->] (1.5,0) -- (1.5,0.25);
\draw[color=black, ->] (1.5,0.5) -- (1.5,0.8);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {$i$};
\node at (2,0.6) {$j$};
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (0,1) arc (180:0:1);
\draw[color=black] (0,0) arc (180:360:1);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (2,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (0,1) -- (0,0.75);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.8);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.9,0.6) {\tiny{$i-1$}};
\node at (2.9,0.6) {\tiny{$j+1$}};
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (1.5,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,0.5) -- (1.5,0.2);
\draw[color=black, ->] (1.5,1) -- (1.5,0.75);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.5,0.6) {$i$};
\node at (2,0.6) {$j$};
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (0,1) arc (180:0:1);
\draw[color=black] (0,0) arc (180:360:1);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (2,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (2,0.5) -- (2,0.2);
\draw[color=black, ->] (2,1) -- (2,0.75);
%\draw[color=black, dashed] (-0.2,0.3) -- (0.2,0.3) -- (0.2,0.7) -- (-0.2,0.7) -- (-0.2,0.3);
\node at (0.9,0.6) {\tiny{$i-1$}};
\node at (2.9,0.6) {\tiny{$j+1$}};
} \end{array}\\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (2,1) arc (0:180:1);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (2,0) -- (2,0.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (0,2.5) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black] (1,2) -- (1,2.5);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[thick] plot[mark=*] (0,2.25);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black] (2,0) -- (2,1.5);
\draw[color=black] (2,1.5) arc (0:180:1);
\draw[color=black, ->] (0,1.5) -- (0,0.75);
\draw[color=black, ->] (2,0) -- (2,0.75);
\draw[color=black] (0.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
\draw[color=black, ->] (0.5,1) -- (0.5,1.5);
\draw[color=black] (1.5,1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,1.5) -- (1.5,1.25);
\draw[thick] plot[mark=*] (0.5,1.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (2,1) arc (0:180:1);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (2,0) -- (2,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (0,-2.5) -- (0,-2);
\draw[color=black] (1.5,-2.5) -- (1.5,-2);
\draw[color=black, ->] (0,-2) -- (0,-2.25);
\draw[color=black, ->] (1.5,-2.5) -- (1.5,-2.25);
\draw[color=black] (0,-2) arc (180:0:0.75);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (-0.5,-1) -- (-0.5,1);
\draw[color=black] (2,-1) -- (2,1);
\draw[color=black, ->] (-0.5,1) -- (-0.5,0);
\draw[color=black, ->] (2,-1) -- (2,0);
\draw[color=black] (-0.5,1) arc (180:0:1.25);
} \end{array}
+2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black] (1,0) -- (1,1.5);
\draw[color=black] (0,1.5) arc (180:0:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (0,1);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[color=black, ->] (0,1) -- (0,0.7);
\draw[color=black, ->] (0,1.5) -- (0,1.25);
\draw[color=black, ->] (1,0) -- (1,0.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (2,1) arc (0:180:1);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (2,0) -- (2,0.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad \cdots  \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (2,1) arc (0:180:1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (2,1) -- (2,0.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (0,2.5) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black] (1,2) -- (1,2.5);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[thick] plot[mark=*] (0,2.25);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black] (2,0) -- (2,1.5);
\draw[color=black] (2,1.5) arc (0:180:1);
\draw[color=black, ->] (0,0) -- (0,0.75);
\draw[color=black, ->] (2,1.5) -- (2,0.75);
\draw[color=black] (0.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
\draw[color=black, ->] (0.5,1) -- (0.5,1.5);
\draw[color=black] (1.5,1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,1.5) -- (1.5,1.25);
\draw[thick] plot[mark=*] (0.5,1.25);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (2,1) arc (0:180:1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (2,1) -- (2,0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (0,-2.5) -- (0,-2);
\draw[color=black] (1.5,-2.5) -- (1.5,-2);
\draw[color=black, ->] (0,-2.5) -- (0,-2.25);
\draw[color=black, ->] (1.5,-2) -- (1.5,-2.25);
\draw[color=black] (0,-2) arc (180:0:0.75);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (-0.5,-1) -- (-0.5,1);
\draw[color=black] (2,-1) -- (2,1);
\draw[color=black, ->] (-0.5,-1) -- (-0.5,0);
\draw[color=black, ->] (2,1) -- (2,0);
\draw[color=black] (-0.5,1) arc (180:0:1.25);
} \end{array}
+2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black] (1,0) -- (1,1.5);
\draw[color=black] (0,1.5) arc (180:0:0.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (0,1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,1) -- (0,1.3);
\draw[color=black, ->] (1,1.5) -- (1,0.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (2,0) -- (2,1);
\draw[color=black] (2,1) arc (0:180:1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (2,1) -- (2,0.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad \cdots  \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,4) -- (0,3.5);
\draw[color=black] (1,4) -- (1,3.5);
\draw[color=black] (1,3.5) arc (360:180:0.5);
\draw[color=black, ->] (0,3.5) -- (0,3.75);
\draw[color=black, ->] (1,4) -- (1,3.75);
\draw[color=black, ->] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2) -- (0,1);
\draw[color=black] (2,2) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,1) -- (0,1.5);
\draw[color=black, ->] (2,2) -- (2,1.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,4.5) -- (0,4);
\draw[color=black] (1,4.5) -- (1,4);
\draw[color=black] (1,4) arc (360:180:0.5);
\draw[color=black, ->] (0,4) -- (0,4.25);
\draw[color=black, ->] (1,4.5) -- (1,4.25);
\draw[color=black] (0,2.5) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black] (1,2) -- (1,2.5);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[thick] plot[mark=*] (0,2.25);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2.5) -- (0,1);
\draw[color=black] (2,2.5) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,1) -- (0,1.75);
\draw[color=black, ->] (2,2.5) -- (2,1.75);
\draw[color=black] (0.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
\draw[color=black, ->] (0.5,1) -- (0.5,1.5);
\draw[color=black] (1.5,1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,1.5) -- (1.5,1.25);
\draw[thick] plot[mark=*] (0.5,1.25);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2) -- (0,1);
\draw[color=black] (2,2) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,1) -- (0,1.5);
\draw[color=black, ->] (2,2) -- (2,1.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (0,3.5) -- (0,3);
\draw[color=black] (1.5,3.5) -- (1.5,3);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1.5,3.5) -- (1.5,3.25);
\draw[color=black] (0,3) arc (180:360:0.75);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (-0.5,2) -- (-0.5,0);
\draw[color=black] (2,2) -- (2,0);
\draw[color=black, ->] (-0.5,0) -- (-0.5,1);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black] (-0.5,0) arc (180:360:1.25);
} \end{array}
+2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1.5);
\draw[color=black] (1,0) -- (1,-1.5);
\draw[color=black] (0,-1.5) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,-0.5);
\draw[thick] plot[mark=*] (0,-1);
\draw[color=black, ->] (0,-0.5) -- (0,-0.2);
\draw[color=black, ->] (0,-1) -- (0,-0.7);
\draw[color=black, ->] (0,-1.5) -- (0,-1.25);
\draw[color=black, ->] (1,0) -- (1,-0.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2) -- (0,1);
\draw[color=black] (2,2) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,1) -- (0,1.5);
\draw[color=black, ->] (2,2) -- (2,1.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad \cdots  \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,4) -- (0,3.5);
\draw[color=black] (1,4) -- (1,3.5);
\draw[color=black] (1,3.5) arc (360:180:0.5);
\draw[color=black, ->] (0,4) -- (0,3.75);
\draw[color=black, ->] (1,3.5) -- (1,3.75);
\draw[color=black, ->] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2) -- (0,1);
\draw[color=black] (2,2) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,2) -- (0,1.5);
\draw[color=black, ->] (2,1) -- (2,1.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,4.5) -- (0,4);
\draw[color=black] (1,4.5) -- (1,4);
\draw[color=black] (1,4) arc (360:180:0.5);
\draw[color=black, ->] (0,4.5) -- (0,4.25);
\draw[color=black, ->] (1,4) -- (1,4.25);
\draw[color=black] (0,2.5) arc (180:0:0.5);
\draw[color=black, ->] (1,2) arc (360:180:0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black] (1,2) -- (1,2.5);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[thick] plot[mark=*] (0,2.25);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2.5) -- (0,1);
\draw[color=black] (2,2.5) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,2.5) -- (0,1.75);
\draw[color=black, ->] (2,1) -- (2,1.75);
\draw[color=black] (0.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
\draw[color=black, ->] (0.5,1) -- (0.5,1.5);
\draw[color=black] (1.5,1) -- (1.5,1.5);
\draw[color=black, ->] (1.5,1.5) -- (1.5,1.25);
\draw[thick] plot[mark=*] (0.5,1.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2) -- (0,1);
\draw[color=black] (2,2) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,2) -- (0,1.5);
\draw[color=black, ->] (2,1) -- (2,1.5);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (0,3.5) -- (0,3);
\draw[color=black] (1.5,3.5) -- (1.5,3);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1.5,3) -- (1.5,3.25);
\draw[color=black] (0,3) arc (180:360:0.75);
} \end{array}
\Rrightarrow
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1.5,0) -- (1.5,1);
\draw[color=black] (0,1) arc (180:0:0.75);
\draw[color=black] (0,0) arc (180:360:0.75);
\draw[thick] plot[mark=*] (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1.5,1) -- (1.5,0.5);
\node at (0.5,0.6) {2};
\draw[color=black] (-0.5,2) -- (-0.5,0);
\draw[color=black] (2,2) -- (2,0);
\draw[color=black, ->] (-0.5,2) -- (-0.5,1);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black] (-0.5,0) arc (180:360:1.25);
} \end{array}
+2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-1.5);
\draw[color=black] (1,0) -- (1,-1.5);
\draw[color=black] (0,-1.5) arc (180:360:0.5);
\draw[thick] plot[mark=*] (0,-0.5);
\draw[thick] plot[mark=*] (0,-1);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (0,-0.5) -- (0,-0.8);
\draw[color=black, ->] (0,-1) -- (0,-1.3);
\draw[color=black, ->] (1,-1.5) -- (1,-0.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,2) -- (0,1);
\draw[color=black] (2,2) -- (2,1);
\draw[color=black] (2,1) arc (360:180:1);
\draw[color=black, ->] (0,2) -- (0,1.5);
\draw[color=black, ->] (2,1) -- (2,1.5);
\draw[color=black, ->] (0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1) arc (360:180:0.5);
} \end{array}

==> (inline-3) <==
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,1);
\draw[color=black] (0,-1) -- (0,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (0,1) -- (0,0);
\draw[color=black, ->] (-1,-1) -- (-1,0);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,1);
\draw[color=black] (2,-1) -- (2,1);
\draw[color=black, ->] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (0,1) arc (180:360:0.5);
\draw[color=black] (1,1) arc (180:0:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,0);
\draw[color=black, ->] (2,1) -- (2,0);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,1);
\draw[color=black] (0,-1) -- (0,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (0,1) -- (0,0);
\draw[color=black, ->] (-1,-1) -- (-1,0);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,1) -- (0,1.5);
\draw[thick] plot[mark=*] (0,1);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black, ->] (-1,1) arc (180:0:0.5);
\draw[color=black] (0,1) arc (180:360:0.5);
\draw[color=black, ->] (1,1) -- (1,1.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.5);
\draw[thick] plot[mark=*] (-1,0);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (-1,1) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,0);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,0.5) -- (0,0.2);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black, ->] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (0,1) arc (180:360:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,0);
\draw[color=black, ->] (1,1.5) -- (1,1.8);
\draw[thick] plot[mark=*] (1,1.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,1) -- (0,1.5);
\draw[thick] plot[mark=*] (0,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-0.5,-1) -- (-0.5,1.5);
\draw[color=black, ->] (-0.5,-1) -- (-0.5,0.25);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (1,1) -- (1,1.5);
\draw[color=black, ->] (0,1.01) -- (0,1);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,3.5);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (1,1) -- (1,2.25);
\draw[color=black, ->] (0,1.01) -- (0,1);
\draw[color=black, ->] (-1,2.5) arc (180:0:0.5);
\draw[color=black, ->] (0,2.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,-1) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,-1) -- (1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,-1) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black] (-1,0) arc (360:180:0.5);
\draw[color=black] (-2,0) -- (-2,3.5);
\draw[color=black, ->] (-2,0) -- (-2,1.75);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,-1) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,-1) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black] (1,0) arc (180:360:0.5);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,-1) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,-1) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black] (1,0) arc (180:360:0.5);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black] (1,2) arc (180:0:0.5);
\draw[color=black] (2,0) -- (2,2);
\draw[color=black, ->] (2,0) -- (2,0.5);
\draw[color=black, ->] (2,1) -- (2,1.5);
\draw[thick] plot[mark=*] (2,1);
} \end{array}
\Rrightarrow_3
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,4);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.75);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,3) -- (1,2.75);
\draw[color=black] (1,3) arc (180:0:0.5);
\draw[color=black] (2,0) -- (2,3);
\draw[color=black, ->] (2,0) -- (2,1.5);
\draw[thick] plot[mark=*] (1,2.25);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,-1) -- (1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0.5) -- (0,0.125);
\draw[color=black, ->] (0,-0.25) -- (0,-0.625);
\draw[color=black, ->] (1,-1) -- (1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black] (1,2) arc (180:0:0.5);
\draw[color=black] (2,-1) -- (2,2);
\draw[color=black, ->] (2,-1) -- (2,0.5);
\draw[thick] plot[mark=*] (0,-0.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,2.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0) -- (2,1.25);
\draw[color=black] (0,3.5) -- (0,2);
\draw[color=black] (1,2.5) -- (1,2);
\draw[color=black] (0,2) arc (180:360:0.5);
\draw[color=black, ->] (0,2) -- (0,2.75);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[color=black] (1,2.5) arc (180:0:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black] (-1,2) arc (0:180:0.5);
\draw[color=black] (-2,0) -- (-2,2);
\draw[color=black, ->] (-2,1) -- (-2,0.5);
\draw[color=black, ->] (-2,2) -- (-2,1.5);
\draw[thick] plot[mark=*] (-2,1);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,2.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0) -- (2,1.25);
\draw[color=black] (0,3.5) -- (0,2);
\draw[color=black] (1,2.5) -- (1,2);
\draw[color=black] (0,2) arc (180:360:0.5);
\draw[color=black, ->] (0,2) -- (0,2.75);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[color=black] (1,2.5) arc (180:0:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black] (-1,2) arc (0:180:0.5);
\draw[color=black] (-2,0) -- (-2,2);
\draw[color=black, ->] (-2,1) -- (-2,0.5);
\draw[color=black, ->] (-2,2) -- (-2,1.5);
\draw[thick] plot[mark=*] (-2,1);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,1.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0) -- (2,0.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black] (1,2) arc (180:0:0.5);
\draw[color=black] (2,0) -- (2,2);
\draw[color=black, ->] (2,0) -- (2,0.5);
\draw[color=black, ->] (2,1) -- (2,1.5);
\draw[thick] plot[mark=*] (2,1);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,-1) -- (2,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,-1) -- (1,0.5) -- (2,1.5) -- (2,3);
\draw[color=black, ->] (2,-0.5) -- (2,0.125);
\draw[color=black, ->] (2,-1) -- (2,-0.625);
\draw[color=black, ->] (1,-1) -- (1,-0.25);
\draw[color=black, ->] (2,1.5) -- (2,2.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black] (0,-1) -- (0,2);
\draw[color=black, ->] (0,2) -- (0,0.5);
\draw[thick] plot[mark=*] (2,-0.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,0) -- (2,0.5) -- (1,1.5) -- (1,3);
\draw[color=black] (1,0) -- (1,0.5) -- (2,1.5) -- (2,4);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,1.5) -- (2,2.75);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2.5) -- (1,2.75);
\draw[color=black] (1,3) arc (0:180:0.5);
\draw[color=black] (0,0) -- (0,3);
\draw[color=black, ->] (0,3) -- (0,1.5);
\draw[thick] plot[mark=*] (1,2.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,1.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0) -- (2,0.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black] (-1,2) arc (0:180:0.5);
\draw[color=black] (-2,0) -- (-2,2);
\draw[color=black, ->] (-2,1) -- (-2,0.5);
\draw[color=black, ->] (-2,2) -- (-2,1.5);
\draw[thick] plot[mark=*] (-2,1);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,1.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0) -- (2,0.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,6.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5) -- (-1,6) -- (-1,6.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5) -- (0,6) -- (0,6.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[color=black, ->] (-1,6) -- (-1,6.25);
\draw[color=black, ->] (0,6) -- (0,6.25);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5) -- (0,6) -- (0,6.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5) -- (-1,6) -- (-1,6.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,6.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,5.5);
\draw[color=black, ->] (-1,6) -- (-1,6.25);
\draw[color=black, ->] (0,6) -- (0,6.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2) -- (-1,-3) -- (-1,-6.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (-1,-6.5) -- (-1,-4.75);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-3.5) -- (0,-4.5) -- (0,-5) -- (1,-6) -- (1,-6.5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,-3.5) -- (1,-2.5);
\draw[color=black, ->] (0,-5) -- (0,-4.75);
\draw[color=black] (-1,0) -- (-1,-2) -- (0,-3) -- (0,-3.5) -- (1,-4.5) -- (1,-5) -- (0,-6) -- (0,-6.5);
\draw[color=black, ->] (-1,-2) -- (-1,-1);
\draw[color=black, ->] (0,-3.5) -- (0,-3.25);
\draw[color=black, ->] (1,-5) -- (1,-4.75);
\draw[color=black, ->] (1,-6.5) -- (1,-6.25);
\draw[color=black, ->] (0,-6.5) -- (0,-6.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.75);
\draw[color=black] (0,3) -- (0,4.5);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (1,3.5) arc (180:0:0.5);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,3.5) -- (2,1.75);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\qquad
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.25);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black] (-1,0) -- (0,-1) -- (0,-1.5);
\draw[color=black] (0,0) -- (-1,-1) -- (-1,-1.5);
\draw[color=black, ->] (0,-1.5) -- (0,-1.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.25);
\draw[color=black] (1,-1.5) -- (1,0);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (0,3) -- (0,4);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,4);
\draw[thick] plot[mark=*] (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (0,3) -- (0,3.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (1,3.5) -- (1,3.8);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5) -- (0,3.5) -- (0,4);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2.5) -- (1,3.5) -- (1,4);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[thick] plot[mark=*] (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,2.3);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,1.5) -- (1,2);
\draw[color=black, ->] (0,3.5) -- (0,3.75);
\draw[color=black, ->] (1,3.5) -- (1,3.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5) -- (0,3.5) -- (0,4);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5) -- (1,3.5) -- (1,4);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[thick] plot[mark=*] (1,0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (0,3.5) -- (0,3.75);
\draw[color=black, ->] (1,3.5) -- (1,3.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (3,0) -- (3,3);
\draw[color=black] (4,0) -- (4,3);
\draw[color=black, ->] (3,0) -- (3,1.5);
\draw[color=black, ->] (4,0) -- (4,1.5);
\draw[color=black] (1,1) -- (1,1.5);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (1,1.5) arc (180:0:0.5);
\draw[color=black] (1,1) arc (180:360:0.5);
\draw[color=black, ->] (1,1) -- (1,1.25);
\draw[color=black, ->] (2,1.5) -- (2,1.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3);
\draw[color=black] (3,0) -- (3,3);
\draw[color=black, ->] (0,0) -- (0,1.5);
\draw[color=black, ->] (3,0) -- (3,1.5);
\draw[color=black] (1,1) -- (1,1.5);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (1,1.5) arc (180:0:0.5);
\draw[color=black] (1,1) arc (180:360:0.5);
\draw[color=black, ->] (1,1) -- (1,1.25);
\draw[color=black, ->] (2,1.5) -- (2,1.25);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3);
\draw[color=black] (1,0) -- (1,3);
\draw[color=black, ->] (0,0) -- (0,1.5);
\draw[color=black, ->] (1,0) -- (1,1.5);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (3,1) -- (3,1.5);
\draw[color=black] (2,1.5) arc (180:0:0.5);
\draw[color=black] (2,1) arc (180:360:0.5);
\draw[color=black, ->] (2,1) -- (2,1.25);
\draw[color=black, ->] (3,1.5) -- (3,1.25);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (3,1) -- (3,1.5);
\draw[color=black] (2,1.5) arc (180:0:0.5);
\draw[color=black] (2,1) arc (180:360:0.5);
\draw[color=black, ->] (2,1) -- (2,1.25);
\draw[color=black, ->] (3,1.5) -- (3,1.25);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (3,-1.5) -- (3,-1) -- (0,0) -- (0,3) -- (3,4) -- (3,4.5);
\draw[color=black] (0,-1.5) -- (0,-1) -- (3,0) -- (3,3) -- (0,4) -- (0,4.5);
\draw[color=black, ->] (0,0) -- (0,1.5);
\draw[color=black, ->] (3,0) -- (3,1.5);
\draw[color=black, ->] (3,-1.5) -- (3,-1.25);
\draw[color=black, ->] (0,-1.5) -- (0,-1.25);
\draw[color=black, ->] (3,4) -- (3,4.25);
\draw[color=black, ->] (0,4) -- (0,4.25);
\draw[color=black] (1,1) -- (1,1.5);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (1,1.5) arc (180:0:0.5);
\draw[color=black] (1,1) arc (180:360:0.5);
\draw[color=black, ->] (1,1) -- (1,1.25);
\draw[color=black, ->] (2,1.5) -- (2,1.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (-2,1) -- (-2,1.5);
\draw[color=black] (-1,1) -- (-1,1.5);
\draw[color=black] (-2,1.5) arc (180:0:0.5);
\draw[color=black] (-2,1) arc (180:360:0.5);
\draw[color=black, ->] (-2,1) -- (-2,1.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (3,0) -- (3,3);
\draw[color=black] (4,0) -- (4,3);
\draw[color=black, ->] (3,0) -- (3,1.5);
\draw[color=black, ->] (4,0) -- (4,1.5);
\draw[color=black] (1,1) -- (1,1.5);
\draw[color=black] (2,1) -- (2,1.5);
\draw[color=black] (1,1.5) arc (180:0:0.5);
\draw[color=black] (1,1) arc (180:360:0.5);
\draw[color=black, ->] (1,1) -- (1,1.25);
\draw[color=black, ->] (2,1.5) -- (2,1.25);
} \end{array} \\
\end{gather*}
%gat1
\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-2) -- (-1,-3) -- (-1,-5);
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-2) -- (0,-3) -- (0,-3.5) -- (1,-4.5) -- (1,-5);
\draw[color=black] (1,0) -- (1,-3.5) -- (0,-4.5) -- (0,-5);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,-3.5) -- (1,-1.75);
\draw[color=black, ->] (-1,-2) -- (-1,-1.75);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (1,-5) -- (1,-4.75);
\draw[color=black, ->] (-1,-5) -- (-1,-4);
\draw[color=black, ->] (0,-3.5) -- (0,-3.25);
\draw[color=black, ->] (0,-5) -- (0,-4.75);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,-0.5) -- (0,-1.5) -- (0,-2) -- (-1,-3) -- (-1,-5);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (-1,-5) -- (-1,-4);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-3.5) -- (0,-4.5) -- (0,-5);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (1,-3.5) -- (1,-2.5);
\draw[color=black, ->] (1,-0.5) -- (1,-0.25);
\draw[color=black, ->] (0,-5) -- (0,-4.75);
\draw[color=black] (-1,0) -- (-1,-2) -- (0,-3) -- (0,-3.5) -- (1,-4.5) -- (1,-5);
\draw[color=black, ->] (0,-3.5) -- (0,-3.25);
\draw[color=black, ->] (1,-5) -- (1,-4.75);
\draw[color=black] (1,0) -- (0,1) -- (0,1.5) -- (-1,2.5) -- (-1,3);
\draw[color=black] (0,0) -- (1,1) -- (1,3);
\draw[color=black] (-1,0) -- (-1,1.5) -- (0,2.5) -- (0,3);
\draw[color=black, ->] (-1,2.5) -- (-1,2.75);
\draw[color=black, ->] (0,2.5) -- (0,2.75);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (-1,-2) -- (-1,-0.25);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,5) -- (0,6) -- (0,6.5);
\draw[color=black] (0,5) -- (-1,6) -- (-1,6.5);
\draw[color=black, ->] (0,6) -- (0,6.25);
\draw[color=black, ->] (-1,6) -- (-1,6.25);
\draw[color=black] (1,5) -- (1,6.5);
\draw[color=black, ->] (1,5) -- (1,5.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black] (-1,-1.5) -- (-1,-1) -- (0,0);
\draw[color=black] (0,-1.5) -- (0,-1) -- (-1,0);
\draw[color=black] (1,-1.5) -- (1,0);
\draw[color=black, ->] (1,-1.5) -- (1,-0.75);
\draw[color=black, ->] (0,-1.5) -- (0,-1.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.25);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
\draw[color=black] (1,0) -- (0,-1) -- (0,-1.5) -- (-1,-2.5) -- (-1,-3);
\draw[color=black] (0,0) -- (1,-1) -- (1,-3);
\draw[color=black] (-1,0) -- (-1,-1.5) -- (0,-2.5) -- (0,-3);
\draw[color=black, ->] (-1,-3) -- (-1,-2.75);
\draw[color=black, ->] (0,-3) -- (0,-2.75);
\draw[color=black, ->] (1,-3) -- (1,-2.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,0.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black] (1,0) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,0) -- (2,3);
\draw[color=black, ->] (2,0) -- (2,1);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,3.25) -- (0,3) -- (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,1.5) -- (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,4.5) -- (1,3.25);
\draw[color=black] (1,3) -- (1,3.75);
\draw[color=black] (0,0) -- (0,0.25);
\draw[color=black] (-1,3.5) arc (180:0:0.5);
\draw[color=black] (-1,0) -- (-1,3.5);
\draw[color=black, ->] (-1,0) -- (-1,1.75);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (180:0:0.5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,6);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,2) -- (-1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,5) -- (1,4.75);
\draw[color=black] (1,5) arc (0:180:0.5);
} \end{array}
\Lleftarrow_3
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0.5) -- (-1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,5) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,6);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,5.25);
\draw[color=black] (1,5) arc (0:180:0.5);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,1) -- (1,-0.5) -- (0,-1.5) -- (0,-2) -- (1,-3) -- (1,-5);
\draw[color=black] (0,0) -- (0,-0.5) -- (1,-1.5) -- (1,-2) -- (0,-3) -- (0,-3.5) -- (-1,-4.5) -- (-1,-5);
\draw[color=black] (-1,0) -- (-1,-3.5) -- (0,-4.5) -- (0,-5);
\draw[color=black, ->] (1,-0.5) -- (1,0.25);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (-1,-3.5) -- (-1,-1.75);
\draw[color=black, ->] (1,-1.5) -- (1,-1.75);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (-1,-4.5) -- (-1,-4.75);
\draw[color=black, ->] (1,-5) -- (1,-4);
\draw[color=black, ->] (0,-3) -- (0,-3.25);
\draw[color=black, ->] (0,-5) -- (0,-4.75);
\draw[color=black] (0,0) arc (0:180:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (2,0) -- (2,3);
\draw[color=black, ->] (2,0) -- (2,1);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,0) -- (2,3);
\draw[color=black, ->] (2,0) -- (2,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,3);
\draw[color=black, ->] (-1,0) -- (-1,1.5);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-1.5) -- (-1,-0.5);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black] (0,0) -- (1,-1) -- (1,-1.5);
\draw[color=black] (1,0) -- (0,-1) -- (0,-1.5);
\draw[color=black, ->] (0,-1) -- (0,-1.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.25);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,6);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black, ->] (0,5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[color=black] (0,5) arc (0:180:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[thick] plot[mark=*] (1,0);
\draw[color=black] (1,-1) -- (1,0);
\draw[color=black, ->] (1,-1) -- (1,-0.5);
\draw[color=black] (-1,-1) -- (-1,0);
\draw[color=black] (0,-1) -- (0,0);
} \end{array}
\Rrightarrow_3
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,4) -- (1,4.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,4) -- (0,5) -- (0,5.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.75);
\draw[color=black, ->] (0,5) -- (0,5.25);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,4) -- (-1,5) -- (-1,5.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (0,3.5) -- (0,3.8);
\draw[color=black, ->] (-1,5) -- (-1,5.25);
\draw[thick] plot[mark=*] (0,3.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[thick] plot[mark=*] (-1,5);
\draw[color=black, ->] (-1,5) -- (-1,5.3);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.25);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[thick] plot[mark=*] (-1,5);
\draw[color=black, ->] (-1,5) -- (-1,5.3);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,3.5);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,3.5);
\draw[color=black, ->] (-1,4) -- (-1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
\draw[thick] plot[mark=*] (-1,4);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,3.5);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
\draw[thick] plot[mark=*] (1,0);
\draw[color=black] (1,-1) -- (1,0);
\draw[color=black, ->] (1,-1) -- (1,-0.5);
\draw[color=black] (-1,-1) -- (-1,0);
\draw[color=black] (0,-1) -- (0,0);
} \end{array}
\Rrightarrow_3
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,-1) -- (1,-0.625);
\draw[color=black, ->] (1,-0.25) -- (1,0.125);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
\draw[thick] plot[mark=*] (1,-0.25);
\draw[color=black] (-1,-1) -- (-1,0.5);
\draw[color=black, ->] (-1,-1) -- (-1,0.5);
\draw[color=black] (1,-1) -- (1,0);
\draw[color=black] (0,-1) -- (0,0);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,2.5) -- (1,3.5) -- (1,4) -- (2,5) -- (2,5.5);
\draw[color=black] (1,0) -- (1,0.5) -- (2,1.5) -- (2,4) -- (1,5) -- (1,5.5);
\draw[color=black] (2,0) -- (2,0.5) -- (1,1.5) -- (1,2.5) -- (0,3.5) -- (0,5.5);
\draw[color=black, ->] (0,0) -- (0,1.25);
\draw[color=black, ->] (0,3.5) -- (0,4.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[color=black, ->] (1,3.5) -- (1,3.75);
\draw[color=black, ->] (1,5) -- (1,5.25);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (2,1.5) -- (2,2.75);
\draw[color=black, ->] (2,3.5) -- (2,3.75);
\draw[color=black, ->] (2,5) -- (2,5.25);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,2.5) -- (1,3.5) -- (1,4) -- (2,5) -- (2,5.5);
\draw[color=black] (1,0) -- (1,0.5) -- (2,1.5) -- (2,4) -- (1,5) -- (1,5.5);
\draw[color=black] (2,0) -- (2,0.5) -- (1,1.5) -- (1,2.5) -- (0,3.5) -- (0,5.5);
\draw[color=black, ->] (0,0) -- (0,1.25);
\draw[color=black, ->] (0,3.5) -- (0,4);
\draw[color=black, ->] (0,4.5) -- (0,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2);
\draw[color=black, ->] (1,3.5) -- (1,3.75);
\draw[color=black, ->] (1,5) -- (1,5.25);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (2,1.5) -- (2,2.75);
\draw[color=black, ->] (2,3.5) -- (2,3.75);
\draw[color=black, ->] (2,5) -- (2,5.25);
\draw[thick] plot[mark=*] (0,4.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.25) -- (1,0.5) -- (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,2) -- (1,3) -- (1,3.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,3.5) -- (1,3.25);
\draw[color=black] (0,3.5) -- (0,3.25);
\draw[color=black] (-1,0) -- (-1,3.5);
\draw[color=black, ->] (-1,0) -- (-1,1.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,3.5);
\draw[color=black, ->] (-1,4) -- (-1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
\draw[thick] plot[mark=*] (-1,4);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,0) -- (2,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black] (0,0) -- (0,3.5);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black] (2,0) -- (2,3.5);
\draw[color=black, ->] (2,0) -- (2,1.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (-2.5,2.5) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,2.5) arc (360:180:0.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (-2,4) arc (180:0:0.5);
\draw[color=black, ->] (-1,4) arc (360:180:0.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-3,3) -- (-3,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-3,3) -- (-3,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-3,0) -- (-3,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-3,0) -- (-3,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (-1,5) arc (180:0:0.5);
\draw[color=black, ->] (0,5) arc (360:180:0.5);
\draw[color=black] (1,0) -- (1,0.5) -- (-2,1.5) -- (-2,2) -- (-3,3) -- (-3,6);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (-2,1.5) -- (-2,1.75);
\draw[color=black, ->] (-3,3) -- (-3,4.5);
\draw[color=black] (-2,0) -- (-2,0.5) -- (1,1.5) -- (1,3.5) -- (-2,4.5) -- (-2,6);
\draw[color=black, ->] (-2,0) -- (-2,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (-2,4.5) -- (-2,5.25);
\draw[color=black] (-3,0) -- (-3,2) -- (-2,3) -- (-2,3.5) -- (1,4.5) -- (1,6);
\draw[color=black, ->] (-3,0) -- (-3,1);
\draw[color=black, ->] (-2,3) -- (-2,3.25);
\draw[color=black, ->] (1,4.5) -- (1,5.25);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (1,4) arc (180:0:0.5);
\draw[color=black, ->] (2,4) arc (360:180:0.5);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (3,3) -- (3,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (3,3) -- (3,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (3,0) -- (3,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (3,0) -- (3,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (0,2.5) arc (180:0:0.5);
\draw[color=black, ->] (1,2.5) arc (360:180:0.5);
\draw[color=black] (-1,0) -- (-1,0.5) -- (2,1.5) -- (2,2) -- (3,3) -- (3,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (2,1.5) -- (2,1.75);
\draw[color=black, ->] (3,3) -- (3,4);
\draw[color=black] (2,0) -- (2,0.5) -- (-1,1.5) -- (-1,3.5) -- (2,4.5) -- (2,5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (2,4.5) -- (2,4.75);
\draw[color=black] (3,0) -- (3,2) -- (2,3) -- (2,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (3,0) -- (3,1);
\draw[color=black, ->] (2,3) -- (2,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (-2.5,2.5) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,2.5) arc (360:180:0.5);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5) -- (-1,4.5) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-1,4.5) -- (-1,4.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.4]{
\draw[color=black, ->] (-2.5,2.5) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,2.5) arc (360:180:0.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (-1,3) -- (-1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5) -- (0,4.5) -- (0,5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black, ->] (0,4.5) -- (0,4.75);
\draw[color=black] (-1,0) -- (-1,2) -- (0,3) -- (0,3.5) -- (1,4.5) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (1,4.5) -- (1,4.75);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.5);
\draw[color=black, ->] (1,-2) -- (1,-1.5);
\draw[color=black, ->] (0,-0.99) -- (0,-1);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-2);
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-3);
\draw[color=black] (-2,-2) -- (-2,1);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (0,-3) -- (0,-2.25);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.75);
\draw[color=black, ->] (-2,-2) -- (-2,-0.5);
\draw[color=black] (-1,-2) arc (360:180:0.5);
\draw[color=black] (-1,0) arc (180:0:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,3.5) arc (180:0:0.5);
\draw[color=black] (1,1.5) arc (180:360:0.5);
\draw[color=black] (0,0) -- (0,2) -- (1,3) -- (1,3.5);
\draw[color=black] (1,1.5) -- (1,2) -- (0,3) -- (0,5);
\draw[color=black] (2,1.5) -- (2,3.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (0,3) -- (0,4);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,3) -- (1,3.25);
\draw[color=black, ->] (2,3.5) -- (2,2.5);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black] (-2,2) -- (-2,-1);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (-1,2) -- (-1,1.75);
\draw[color=black, ->] (-2,-1) -- (-2,0.5);
\draw[color=black] (-1,2) arc (0:180:0.5);
\draw[color=black] (-1,0) arc (180:360:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (1,1) -- (1,1.5);
\draw[color=black, ->] (0,1.01) -- (0,1);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,-1) -- (1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,4.5);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (-1,0) -- (-1,3.5);
\draw[color=black] (-1,0) -- (-1,1.75);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (1,-1) -- (1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,3.75);
\draw[color=black] (0,0) arc (360:180:0.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-1) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black] (0,0) arc (180:360:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-2,0) -- (-2,2);
\draw[color=black, ->] (-2,0) -- (-2,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,1) arc (360:180:0.5);
} \end{array}
\end{gather*}
%gat2
\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black] (3,0.5) arc (0:180:1.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3.5);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black] (2,0) -- (2,0.5) -- (3,1.5) -- (3,2) -- (2,3) -- (2,3.5);
\draw[color=black] (3,0) -- (3,0.5) -- (2,1.5) -- (2,2) -- (3,3) -- (3,3.5);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black, ->] (1,0) -- (1,1.75);
\draw[color=black, ->] (3,3.5) -- (3,3.25);
\draw[color=black, ->] (3,2) -- (3,1.75);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black, ->] (2,3.5) -- (2,3.25);
\draw[color=black, ->] (2,2) -- (2,1.75);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black] (2,3.5) arc (0:180:0.5);
\draw[color=black] (3,3.5) arc (0:180:1.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,3.5);
\draw[color=black] (1,0) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (2,0) -- (2,0.5) -- (3,1.5) -- (3,3.5);
\draw[color=black] (3,0) -- (3,0.5) -- (2,1.5) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,1.75);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black, ->] (2,2) -- (2,1.75);
\draw[color=black, ->] (2,3) -- (2,3.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black, ->] (3,3.5) -- (3,3.25);
\draw[color=black] (1,3.5) arc (0:180:0.5);
\draw[color=black] (3,3.5) arc (0:180:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (2,0) -- (2,0.5) -- (3,1.5) -- (3,2);
\draw[color=black] (3,0) -- (3,0.5) -- (2,1.5) -- (2,2);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black, ->] (2,2) -- (2,1.75);
\draw[color=black, ->] (3,2) -- (3,1.75);
\draw[color=black] (3,2) arc (0:180:1.5);
\draw[color=black] (2,2) arc (0:180:0.5);
} \end{array}
\Lleftarrow_3
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,3.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black] (3,0) -- (3,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,3) -- (2,3.5);
\draw[color=black, ->] (3,3.5) -- (3,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black] (1,3.5) arc (0:180:0.5);
\draw[color=black] (3,3.5) arc (0:180:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black] (3,0.5) arc (0:180:1.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,1) -- (1,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-2,-2) -- (-2,0);
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-2,-2) -- (-2,-1);
\draw[color=black, ->] (-1,0) -- (-1,-0.5);
\draw[color=black, ->] (1,-1) -- (1,-1.5);
\draw[color=black, ->] (0,-1.01) -- (0,-1);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2) -- (-1,3) -- (-1,5);
\draw[color=black] (1,0) -- (1,3.5);
\draw[color=black] (-1,1.5) -- (-1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (-2,5) -- (-2,1.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (-1,3.5) -- (-1,4.25);
\draw[color=black, ->] (-1,1.5) -- (-1,1.75);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black, ->] (-2,5) -- (-2,3.25);
\draw[color=black, ->] (1,3.5) -- (1,1.75);
\draw[color=black] (-2,6.5) -- (-2,6) -- (-1,5);
\draw[color=black] (-1,6.5) -- (-1,6) -- (-2,5);
\draw[color=black, ->] (-2,6) -- (-2,6.25);
\draw[color=black, ->] (-1,6.5) -- (-1,6.25);
\draw[color=black] (1,3.5) arc (0:180:0.5);
\draw[color=black] (-1,1.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,0) -- (2,0.5) -- (3,1.5) -- (3,3) -- (0,4) -- (0,4.5);
\draw[color=black] (0,1.5) -- (0,3) -- (3,4) -- (3,4.5);
\draw[color=black] (3,0) -- (3,0.5) -- (2,1.5) -- (2,2);
\draw[color=black] (1,1.5) -- (1,2);
\draw[color=black, ->] (0,3) -- (0,2.25);
\draw[color=black, ->] (0,4) -- (0,4.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (2,2) -- (2,1.75);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
\draw[color=black, ->] (3,1.5) -- (3,2.25);
\draw[color=black, ->] (3,4.5) -- (3,4.25);
\draw[color=black] (2,2) arc (0:180:0.5);
\draw[color=black] (1,1.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (0,0.25) -- (0,0.5) -- (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,3.25) -- (1,3) -- (0,2) -- (0,1.75);
\draw[color=black, ->] (0,1.75) -- (0,1.5) -- (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.75) -- (1,2) -- (0,3) -- (0,3.25);
\draw[color=black] (1,0) -- (1,0.25);
\draw[color=black] (0,3.5) -- (0,3.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,1) -- (1,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,2) -- (0,1);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[color=black, ->] (0,3) -- (0,2.5);
\draw[color=black, ->] (-1,2.5) -- (-1,2.25);
\draw[color=black, ->] (-1,1) -- (-1,0.75);
\draw[color=black, ->] (-2,0.5) -- (-2,1.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black] (2,2) -- (2,-1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,3) -- (0,2.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,2) -- (2,0.5);
\draw[color=black] (1,2) arc (180:0:0.5);
\draw[color=black] (1,0) arc (360:180:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,-0.5);
\draw[color=black, ->] (1,-1) -- (1,-1.5);
\draw[color=black, ->] (0,-1.01) -- (0,-1);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black, ->] (0,2) -- (0,1);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,2) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,1.5) -- (0,2.5) -- (0,3);
\draw[color=black] (0,0) -- (0,1.5) -- (1,2.5) -- (1,3);
\draw[color=black] (-1,1) -- (-1,3);
\draw[color=black] (-2,1) -- (-2,3);
\draw[color=black] (1,3) arc (0:180:1.5);
\draw[color=black] (0,3) arc (0:180:0.5);
\draw[color=black] (-1,1) arc (360:180:0.5);
\draw[color=black, ->] (1,1.5) -- (1,0.75);
\draw[color=black, ->] (0,3) -- (0,2.75);
\draw[color=black, ->] (-1,1) -- (-1,2);
\draw[color=black, ->] (-2,3) -- (-2,2);
\draw[color=black, ->] (0,0) -- (0,0.75);
\draw[color=black, ->] (1,2.5) -- (1,2.75);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[color=black] (1,3) arc (0:180:0.5);
\draw[color=black] (1,0) -- (1,3);
\draw[color=black, ->] (1,3) -- (1,1.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (0,2) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2.5);
\draw[color=black] (2,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (0,2) -- (0,2.375);
\draw[color=black, ->] (0,2.75) -- (0,3.125);
\draw[color=black, ->] (2,2.5) -- (2,1.25);
\draw[thick] plot[mark=*] (0,2.75);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3.5);
\draw[color=black] (2,0) -- (2,2.5);
\draw[color=black] (2,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,2) -- (0,2.75);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (2,2.5) -- (2,1.25);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,0) -- (2,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (2,2) -- (2,3.5);
\draw[color=black] (0,0) -- (0,2.5);
\draw[color=black] (0,2.5) arc (180:0:0.5);
\draw[color=black, ->] (2,1) -- (2,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (2,2) -- (2,2.75);
\draw[color=black, ->] (1,2.5) -- (1,2.25);
\draw[color=black, ->] (0,0) -- (0,1.25);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (0,2) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,2);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (2,0.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,-1) -- (-1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (-3,-1) -- (-3,2);
\draw[color=black] (-3,2) arc (180:0:1);
\draw[color=black, ->] (-2.5,-0.25) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,-0.25) arc (360:180:0.5);
\draw[color=black, ->] (0,0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,2) -- (-1,1.75);
\draw[color=black, ->] (-1,0) -- (-1,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (-3,0) -- (-3,1);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1) -- (0,0.5) -- (-2,1.5) -- (-2,2);
\draw[color=black] (-2,-1) -- (-2,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (-3,-1) -- (-3,2);
\draw[color=black] (-3,2) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,-0.25) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,-0.25) arc (360:180:0.5);
\draw[color=black, ->] (0,0.5) -- (0,-0.25);
\draw[color=black, ->] (-2,2) -- (-2,1.75);
\draw[color=black, ->] (-2,-0.5) -- (-2,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (-3,0) -- (-3,1);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (3,0) -- (3,2);
\draw[color=black] (3,2) arc (0:180:1);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (3,2) -- (3,1);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1) -- (0,0.5) -- (2,1.5) -- (2,2);
\draw[color=black] (2,-1) -- (2,0.5) -- (0,1.5) -- (0,3.5);
\draw[color=black] (3,-1) -- (3,2);
\draw[color=black] (3,2) arc (0:180:0.5);
\draw[color=black, ->] (0.5,2) arc (180:0:0.5);
\draw[color=black, ->] (1.5,2) arc (360:180:0.5);
\draw[color=black, ->] (0,-1) -- (0,-0.25);
\draw[color=black, ->] (2,1.5) -- (2,1.75);
\draw[color=black, ->] (2,-1) -- (2,-0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.5);
\draw[color=black, ->] (3,2) -- (3,1);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (1,1) -- (1,2);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
\draw[color=black, ->] (1,1) -- (1,1.5);
\draw[color=black, ->] (0,1.01) -- (0,1);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,2);
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,3);
\draw[color=black] (-2,2) -- (-2,-1);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.25);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (-1,2) -- (-1,1.75);
\draw[color=black, ->] (-2,-1) -- (-2,0.5);
\draw[color=black] (-1,2) arc (0:180:0.5);
\draw[color=black] (-1,0) arc (180:360:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (2,0) -- (2,1.5) -- (1,2.5) -- (1,3) -- (0,4) -- (0,6);
\draw[color=black] (2,7) -- (2,5.5) -- (1,4.5) -- (1,4) -- (0,3) -- (0,1);
\draw[color=black] (1,1) -- (1,1.5) -- (2,2.5) -- (2,4.5) -- (1,5.5) -- (1,6);
\draw[color=black] (1,1) arc (360:180:0.5);
\draw[color=black] (1,6) arc (0:180:0.5);
\draw[color=black, ->] (2,0) -- (2,0.75);
\draw[color=black, ->] (1,2.5) -- (1,2.75);
\draw[color=black, ->] (0,4) -- (0,5);
\draw[color=black, ->] (1,6) -- (1,5.75);
\draw[color=black, ->] (2,4.5) -- (2,3.5);
\draw[color=black, ->] (1,1.5) -- (1,1.25);
\draw[color=black, ->] (0,1) -- (0,2);
\draw[color=black, ->] (1,4) -- (1,4.25);
\draw[color=black, ->] (2,5.5) -- (2,6.25);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,-0.5) -- (-1,-1.5) -- (-1,-2);
\draw[color=black] (-1,0) -- (-1,-0.5) -- (0,-1.5) -- (0,-3);
\draw[color=black] (-2,-2) -- (-2,1);
\draw[color=black, ->] (0,0) -- (0,-0.25);
\draw[color=black, ->] (0,-3) -- (0,-2.25);
\draw[color=black, ->] (-1,-0.5) -- (-1,-0.25);
\draw[color=black, ->] (-1,-1.5) -- (-1,-1.75);
\draw[color=black, ->] (-2,-2) -- (-2,-0.5);
\draw[color=black] (-1,-2) arc (360:180:0.5);
\draw[color=black] (-1,0) arc (180:0:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.5);
\draw[color=black, ->] (1,-2) -- (1,-1.5);
\draw[color=black, ->] (0,-0.99) -- (0,-1);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,-1);
\draw[color=black] (1,-1) -- (1,-2);
\draw[color=black] (-1,-1) arc (180:360:0.5);
\draw[color=black] (1,-1) arc (0:180:0.5);
\draw[color=black, ->] (-1,-1) -- (-1,-0.5);
\draw[color=black, ->] (1,-2) -- (1,-1.5);
\draw[color=black, ->] (0,-0.99) -- (0,-1);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (-1,3.5) -- (-1,2.5);
\draw[color=black] (1,-1) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,0) -- (1,1);
\draw[color=black, ->] (0,3) -- (0,3.25);
\draw[color=black] (1,-1) -- (1,0.5);
\draw[color=black] (0,0) arc (360:180:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black, ->] (-1,0) -- (-1,0.5);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.3);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.75);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[thick] plot[mark=*] (0,0);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-2,0) -- (-2,2);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (-2,0) -- (-2,1);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.8);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[thick] plot[mark=*] (-1,0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.3);
\draw[color=black, ->] (0,-0.5) -- (0,-0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.75);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw plot[mark=*] (0,0);
} \end{array}
\Rrightarrow_5
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,-0.5) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,-0.5) -- (0,0);
\draw[color=black, ->] (-1,1.5) -- (-1,2);
\draw[color=black, ->] (-1,2.5) -- (-1,3);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.75);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw plot[mark=*] (-1,2.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\Rrightarrow_4
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.25);
\draw[color=black] (0,-0.5) -- (0,0.5) -- (-1,1.5) -- (-1,4);
\draw[color=black, ->] (0,-0.5) -- (0,0);
\draw[color=black, ->] (-1,1.5) -- (-1,2.75);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,4);
\draw[color=black] (0,4) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,0.75);
\draw[color=black, ->] (0,4) -- (0,3.75);
\draw[color=black, ->] (0,3.5) -- (0,3.2);
\draw plot[mark=*] (0,3.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\Rrightarrow_3
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.25);
\draw[color=black] (0,-0.5) -- (0,0.5) -- (-1,1.5) -- (-1,4);
\draw[color=black, ->] (0,-0.5) -- (0,0);
\draw[color=black, ->] (-1,1.5) -- (-1,2.75);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,4);
\draw[color=black] (0,4) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1.375);
\draw[color=black, ->] (1,0.75) -- (1,0.125);
\draw[color=black, ->] (0,4) -- (0,3.5);
\draw plot[mark=*] (1,0.75);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,4);
\draw[color=black] (1,3.5) -- (1,4);
\draw[color=black] (2,0) -- (2,2);
\draw[color=black] (2,3.5) -- (2,5);
\draw[color=black] (2,2) arc (0:180:0.5);
\draw[color=black] (1,4) arc (0:180:0.5);
\draw[color=black] (1,3.5) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,2.75);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,4) -- (1,3.75);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black, ->] (2,3.5) -- (2,4.25);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.25);
\draw[color=black] (0,-0.5) -- (0,0.5) -- (-1,1.5) -- (-1,4);
\draw[color=black, ->] (0,-0.5) -- (0,0);
\draw[color=black, ->] (-1,1.5) -- (-1,2.75);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,4);
\draw[color=black] (0,4) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1.375);
\draw[color=black, ->] (1,0.75) -- (1,0.125);
\draw[color=black, ->] (0,4) -- (0,3.5);
\draw plot[mark=*] (1,0.75);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2);
\draw[color=black] (1,2) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,2.5);
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (-1,2) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,1);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,-0.5) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5.5);
\draw[color=black, ->] (-1,-0.5) -- (-1,0);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4.25);
\draw[color=black] (0,-0.5) -- (0,0.5) -- (-1,1.5) -- (-1,4);
\draw[color=black, ->] (0,-0.5) -- (0,0);
\draw[color=black, ->] (-1,1.5) -- (-1,2.75);
\draw[color=black] (1,-0.5) -- (1,2) -- (0,3) -- (0,4);
\draw[color=black] (0,4) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1.375);
\draw[color=black, ->] (1,0.75) -- (1,0.125);
\draw[color=black, ->] (0,4) -- (0,3.5);
\draw plot[mark=*] (1,0.75);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.35]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw plot[mark=*] (1,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1.5);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (1,3) -- (1,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (1,3) -- (1,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (1,0) -- (1,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (1,2) -- (1,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (-2.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1.5) arc (360:180:0.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (1,1.5) -- (1,2) -- (2,3) -- (2,5.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (2,3) -- (2,4.25);
\draw[color=black] (1,0) -- (1,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (2,0) -- (2,2) -- (1,3) -- (1,3.5);
\draw[color=black] (1,3.5) arc (0:180:1);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black, ->] (1,3.5) -- (1,3.25);
\draw[color=black, ->] (-0.5,3) arc (180:0:0.5);
\draw[color=black, ->] (0.5,3) arc (360:180:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,0.5) -- (0,1.5) -- (0,2) -- (2,3) -- (2,5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (2,3) -- (2,4);
\draw[color=black] (0,0) -- (0,0.5) -- (-1,1.5) -- (-1,3.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (-1,1.5) -- (-1,2.5);
\draw[color=black] (2,0) -- (2,2) -- (0,3) -- (0,3.5);
\draw[color=black] (0,3.5) arc (0:180:0.5);
\draw[color=black, ->] (2,2) -- (2,1);
\draw[color=black, ->] (0,3.5) -- (0,3.25);
\draw[color=black, ->] (0.5,1.5) arc (180:0:0.5);
\draw[color=black, ->] (1.5,1.5) arc (360:180:0.5);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,2);
\draw[color=black, ->] (-1,0) -- (-1,1);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black] (2,0.5) arc (0:180:1);
\draw[color=black, ->] (0.5,0.75) arc (180:0:0.5);
\draw[color=black, ->] (1.5,0.75) arc (360:180:0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1.5);
\draw[color=black, ->] (-1,0) -- (-1,0.75);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black] (2,0.5) arc (0:180:0.5);
\draw[color=black, ->] (-0.5,1) arc (180:0:0.5);
\draw[color=black, ->] (0.5,1) arc (360:180:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (-1,0) -- (-1,1.5);
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (1,0.5) arc (0:180:0.5);
\draw[color=black, ->] (-2.5,1) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1) arc (360:180:0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5);
\draw[color=black] (1,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2.5) -- (0,2.25);
\draw[color=black, ->] (1,1) -- (1,0.2);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2.5);
\draw[color=black] (1,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,2.5) -- (0,2);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (0,-1.5) arc (180:0:0.5);
\draw[color=black] (0,-2) -- (0,-1.5);
\draw[color=black] (1,-2) -- (1,-1.5);
\draw[color=black, ->] (0,-2) -- (0,-1.75);
\draw[color=black, ->] (1,-1.5) -- (1,-1.75);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5);
\draw[color=black] (1,2.5) arc (0:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2.5) -- (0,2.25);
\draw[color=black, ->] (1,1) -- (1,0.5);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (-1,0) -- (-1,1);
\draw[color=black] (-1,1) arc (180:0:0.5);
\draw[color=black, ->] (-1,0) -- (-1,0.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.8);
\draw[color=black, ->] (0,1) -- (0,0.5);
\draw[thick] plot[mark=*] (-1,0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black] (1,1) arc (0:180:0.5);
\draw[color=black, ->] (1,0.5) -- (1,0.2);
\draw[color=black, ->] (1,1) -- (1,0.75);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (2,1.5) -- (2,2);
\draw[color=black] (2,0) -- (2,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (2,1.5) -- (2,1.75);
\draw[color=black, ->] (2,0.5) -- (2,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (0.5,2) arc (180:0:0.5);
\draw[color=black, ->] (1.5,2) arc (360:180:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2);
\draw[color=black] (0,2) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (0,2) -- (0,1.75);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black, ->] (1.5,1) arc (180:0:0.5);
\draw[color=black, ->] (2.5,1) arc (360:180:0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (0,2.5) -- (0,2.8);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[thick] plot[mark=*] (0,2.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1.5) -- (-1,2.5) -- (-1,3);
\draw[color=black] (0,3.5) -- (0,2.5) -- (-1,1.5) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,3);
\draw[color=black] (-1,3) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.75);
\draw[color=black, ->] (0,2.5) -- (0,3);
\draw[color=black, ->] (-1,2.5) -- (-1,2.75);
\draw[color=black, ->] (-1,1.5) -- (-1,1.25);
\draw[color=black, ->] (-1,1) -- (-1,0.7);
\draw[color=black, ->] (-2,3) -- (-2,1.75);
\draw[thick] plot[mark=*] (-1,1);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,-1) -- (2,1.5);
\draw[color=black, ->] (2,-1) -- (2,0.25);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,2);
\draw[color=black, ->] (-2,1.5) -- (-2,1);
\draw[thick] plot[mark=*] (-2,1.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,-1) -- (2,1.5);
\draw[color=black, ->] (2,-1) -- (2,0.25);
} \end{array}
\Lleftarrow_3
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,3);
\draw[color=black] (0,3.5) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,3);
\draw[color=black] (-1,3) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.75);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,2.5) -- (-1,2.8);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,3) -- (-2,1.25);
\draw[thick] plot[mark=*] (-1,2.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,-1) -- (2,1.5);
\draw[color=black, ->] (2,-1) -- (2,0.25);
} \end{array}
\Lleftarrow_4
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.75);
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black, ->] (-1.5,0.75) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,0.75) arc (360:180:0.5);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[color=black, ->] (-3.5,1.25) arc (180:0:0.5);
\draw[color=black, ->] (-2.5,1.25) arc (360:180:0.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,-1.5) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,4.5) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-3,0.5) -- (-3,2.5);
\draw[color=black] (-1,2.5) arc (0:180:1);
\draw[color=black] (-1,0.5) arc (360:180:1);
\draw[color=black, ->] (0,-1.5) -- (0,-0.25);
\draw[color=black, ->] (0,2) -- (0,3.25);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-3,2.5) -- (-3,1.5);
\draw[color=black, ->] (-2.5,1.25) arc (180:0:0.5);
\draw[color=black, ->] (-1.5,1.25) arc (360:180:0.5);
} \end{array}
\Lleftarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (-1,2) -- (-1,2.5);
\draw[color=black] (0,3) -- (0,2) -- (-1,1) -- (-1,0.5);
\draw[color=black] (-2,0.5) -- (-2,2.5);
\draw[color=black] (-1,2.5) arc (0:180:0.5);
\draw[color=black] (-1,0.5) arc (360:180:0.5);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[color=black, ->] (-1,2) -- (-1,2.25);
\draw[color=black, ->] (-1,0.5) -- (-1,0.75);
\draw[color=black, ->] (-2,2.5) -- (-2,1.5);
\draw[color=black, ->] (-3.5,1.25) arc (180:0:0.5);
\draw[color=black, ->] (-2.5,1.25) arc (360:180:0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black, ->] (0,0) -- (0,0.75);
\draw[color=black] (0,0) -- (0,1.5);
\draw[color=black, ->] (-1.5,0.75) arc (180:0:0.5);
\draw[color=black, ->] (-0.5,0.75) arc (360:180:0.5);
} \end{array}
\end{gather*}

\begin{gather*}
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,2) -- (0,2.3);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[thick] plot[mark=*] (0,2);
\draw[thick] plot[mark=*] (1,2);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (0,2.5) -- (0,2.8);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[color=black, ->] (1,2) -- (1,2.5);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (0,2.5);
} \end{array}
+
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (1,0) -- (1,0.5);
\draw[thick] plot[mark=*] (0,0.5);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,2.5);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,2.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,0.5) -- (0,0.8);
\draw[color=black, ->] (0,2) -- (0,2.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[thick] plot[mark=*] (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1) -- (1,2) -- (1,3);
\draw[color=black] (1,0) -- (1,1) -- (0,2) -- (0,3);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (1,2) -- (1,2.25);
\draw[color=black, ->] (1,2.5) -- (1,2.8);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[color=black, ->] (0,2) -- (0,2.5);
\draw[thick] plot[mark=*] (1,0.5);
\draw[thick] plot[mark=*] (1,2.5);
} \end{array}
-
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,1);
\draw[color=black] (1,0) -- (1,1);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.8);
\draw[color=black, ->] (0,0) -- (0,0.5);
\draw[thick] plot[mark=*] (1,0.5);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5) -- (1,1.5) -- (1,2.5);
\draw[color=black] (1,0) -- (1,0.5) -- (0,1.5) -- (0,2.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (0,1.5) -- (0,1.75);
\draw[color=black, ->] (0,2) -- (0,2.3);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black, ->] (1,1.5) -- (1,1.75);
\draw[color=black, ->] (1,2) -- (1,2.3);
\draw[thick] plot[mark=*] (0,2);
\draw[thick] plot[mark=*] (1,2);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow_2
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,0) -- (1.5,0.5);
\draw[color=black] (3.5,0) -- (3.5,0.5);
\draw[color=black] (1.5,0.5) arc (180:0:1);
\draw[color=black] (1.5,0) arc (180:360:1);
\draw[color=black, ->] (1.5,0.5) -- (1.5,0.25);
\draw[color=black, ->] (3.5,0) -- (3.5,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0.5) -- (0,0.25);
\draw[color=black, ->] (1,0) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array} \\
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Lleftarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,0) -- (1.5,0.5);
\draw[color=black] (3.5,0) -- (3.5,0.5);
\draw[color=black] (1.5,0.5) arc (180:0:1);
\draw[color=black] (1.5,0) arc (180:360:1);
\draw[color=black, ->] (1.5,0) -- (1.5,0.25);
\draw[color=black, ->] (3.5,0.5) -- (3.5,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Lleftarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow_1
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (1.5,0) -- (1.5,0.5);
\draw[color=black] (3.5,0) -- (3.5,0.5);
\draw[color=black] (1.5,0.5) arc (180:0:1);
\draw[color=black] (1.5,0) arc (180:360:1);
\draw[color=black, ->] (1.5,0) -- (1.5,0.25);
\draw[color=black, ->] (3.5,0.5) -- (3.5,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
\Rrightarrow_0
\begin{array}{c}
\tikz[scale=0.5]{
\draw[color=black] (0,0) -- (0,0.5);
\draw[color=black] (1,0) -- (1,0.5);
\draw[color=black] (0,0.5) arc (180:0:0.5);
\draw[color=black] (0,0) arc (180:360:0.5);
\draw[color=black, ->] (0,0) -- (0,0.25);
\draw[color=black, ->] (1,0.5) -- (1,0.25);
\draw[color=black] (2,0) -- (2,0.5);
\draw[color=black] (3,0) -- (3,0.5);
\draw[color=black] (2,0.5) arc (180:0:0.5);
\draw[color=black] (2,0) arc (180:360:0.5);
\draw[color=black, ->] (2,0) -- (2,0.25);
\draw[color=black, ->] (3,0.5) -- (3,0.25);
} \end{array}
